Hybrid Precoding for mmWave V2X Doubly-Selective Multiuser MIMO Systems

Millimeter wave (mmWave) is a practical solution to provide high data rate for the vehicle-to-everything (V2X) communications. This enables the future autonomous vehicles to exchange big data with the base stations (BSs) such as the velocity and the location to improve the awareness of the advanced driving assistance system (ADAS). In this context, we consider a single-cell multiuser doubly-selective system wherein the BS simultaneously serves multiple vehicles. To accomplish this requirement, the BS is implemented in hybrid architecture to support multiple spatial streams while the vehicles have analog-only structures. In this work, we develop a low-complexity hybrid precoding algorithm wherein the design of the hybrid precoder at the BS and the analog combiner at the vehicles require small training and feedback overhead. We propose a two-stage hybrid precoding algorithm wherein the first stage designs the analog beamformers as in single user scenario while the second stage designs the multiuser digital precoder at the BS. In the second stage, we derive closed-form digital precoders such as Maximum Ratio Transmission (MRT), Zero-Forcing (ZF) and Minimum Mean Square Error (MMSE) as a first variant while we propose iterative digital precoder as a second variant. The design of the digital precoders for the two variants requires the limited feedback sent from the vehicles to BS. We refer to the random vector quantization (RVQ) and the beamsteering codebooks to quantize the feedbacks for variants I and II, respectively, since the perfect feedback requires long overhead and large training. We evaluate the rate loss incurred by the quantization of the digital and analog codebooks against the perfect channel state information at the transmitter (CSIT).

==> figures/ber.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.33000,0.10000}%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-10,
xmax=10,
axis x line*=bottom,
axis y line*=left,
xlabel style={font=\color{white!15!black}},
xlabel={\sffamily{SNR (dB)}},
ymode=log,
%ytick={1e0,1e-1,1e-2,1e-3,1e-4,1e-5,1e-6,1e-7,1e-8,1e-9},
ymin=1e-09,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\sffamily{Bit Error Probability}},
axis background/.style={fill=white},
legend style={at={(0.97,0.97)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black,draw=none,fill=none}
]
\node[right, align=left, rotate=-47]
at (axis cs:-8,1e-3) {\scriptsize\textsf{Static ($v_m = 0$ km/h)}};

\node[right, align=left, rotate=-47]
at (axis cs:-3.8,1e-3) {\scriptsize\textsf{Moderate Mobility ($v_m = 50$ km/h)}};

\node[right, align=left, rotate=-47]
at (axis cs:1,1e-3) {\scriptsize\textsf{High Mobility ($v_m = 90$ km/h)}};

\addplot [color=black, line width=1.3pt]
  table[row sep=crcr]{%
-11.5204205106835	0.011134550113225\\
-10.5204205106835	0.00501102265463745\\
-9.52042051068354	0.00193428037855052\\
-8.52042051068354	0.000640986210067648\\
-7.52042051068354	0.000183106774865973\\
-6.52042051068354	4.5417984297775e-05\\
-5.52042051068354	9.87894487066316e-06\\
-4.52042051068354	1.90670585786826e-06\\
-3.52042051068354	3.30797374744084e-07\\
-2.52042051068354	5.22759521252148e-08\\
-1.52042051068354	7.62280233553235e-09\\
-0.520420510683537	1.0381388995365e-09\\
0.479579489316461	1.33502821644045e-10\\
1.47957948931646	1.63692926580519e-11\\
2.47957948931646	1.92984825155453e-12\\
3.47957948931646	2.20301397150991e-13\\
4.47957948931646	2.44983461761851e-14\\
5.47957948931646	2.69925048285598e-15\\
6.47957948931646	2.44424630270574e-16\\
7.47957948931646	6.38383764902322e-17\\
8.47957948931646	8.56286129891127e-18\\
9.47957948931646	4.67126538924097e-17\\
10.4795794893165	8.56286129891127e-18\\
11.4795794893165	1.90748962967492e-17\\
12.4795794893165	2.95869312945872e-17\\
13.4795794893165	-3.81497925934984e-17\\
14.4795794893165	1.05120349978379e-17\\
15.4795794893165	1.71257225978225e-17\\
16.4795794893165	3.89834739785334e-18\\
17.4795794893165	0\\
18.4795794893165	1.90748962967492e-17\\
};
%\addlegendentry{\scriptsize\textsf{Static ($v_m = 0$ \textsf{km/h})}}

\addplot [color=black,  line width=1.3pt]
  table[row sep=crcr]{%
-11.5204205106835	0.0463046804863404\\
-10.5204205106835	0.035121688621787\\
-9.52042051068354	0.0243529098714744\\
-8.52042051068354	0.0152263403427127\\
-7.52042051068354	0.00847416746124228\\
-6.52042051068354	0.00415103357781563\\
-5.52042051068354	0.00177403886957403\\
-4.52042051068354	0.000657839653127797\\
-3.52042051068354	0.000211277323363118\\
-2.52042051068354	5.88934543021557e-05\\
-1.52042051068354	1.4329648882945e-05\\
-0.520420510683537	3.07002709823008e-06\\
0.479579489316461	5.8550314029078e-07\\
1.47957948931646	1.00626254554647e-07\\
2.47957948931646	1.57838103328117e-08\\
3.47957948931646	2.28802331123803e-09\\
4.47957948931646	3.10148820115047e-10\\
5.47957948931646	3.97369604785362e-11\\
6.47957948931646	4.85805957684542e-12\\
7.47957948931646	5.71387273267652e-13\\
8.47957948931646	6.51337875534202e-14\\
9.47957948931646	7.23756697127895e-15\\
10.4795794893165	8.22034684695482e-16\\
11.4795794893165	6.85028903912902e-17\\
12.4795794893165	-2.10240699956759e-17\\
13.4795794893165	-1.24612086967646e-17\\
14.4795794893165	1.05120349978379e-17\\
15.4795794893165	1.05120349978379e-17\\
16.4795794893165	1.05120349978379e-17\\
17.4795794893165	-6.6136875999846e-18\\
18.4795794893165	4.00989662924251e-17\\
};
%\addlegendentry{\scriptsize\textsf{Moderate Mobility ($v_m = 50$ \textsf{km/h})}}

\addplot [color=black, line width=1.3pt]
  table[row sep=crcr]{%
-11.5204205106835	0.0707469802111243\\
-10.5204205106835	0.0667301362562948\\
-9.52042051068354	0.0612180407797725\\
-8.52042051068354	0.0541373642237648\\
-7.52042051068354	0.0456672993194797\\
-6.52042051068354	0.0363081290601155\\
-5.52042051068354	0.0268524400576826\\
-4.52042051068354	0.0182189737928771\\
-3.52042051068354	0.0111832001094422\\
-2.52042051068354	0.00612857922674826\\
-1.52042051068354	0.00296381974647623\\
-0.520420510683537	0.00125336056784779\\
0.479579489316461	0.000460772306977135\\
1.47957948931646	0.000146951236755322\\
2.47957948931646	4.07307387848857e-05\\
3.47957948931646	9.86513806326895e-06\\
4.47957948931646	2.10577492683602e-06\\
5.47957948931646	4.0042161660818e-07\\
6.47957948931646	6.8655270919927e-08\\
7.47957948931646	1.07486691821366e-08\\
8.47957948931646	1.55578286138039e-09\\
9.47957948931646	2.10638073414896e-10\\
10.4795794893165	2.69616291505568e-11\\
11.4795794893165	3.29364932311103e-12\\
12.4795794893165	3.87152647907675e-13\\
13.4795794893165	4.41415499958876e-14\\
14.4795794893165	4.92559442057291e-15\\
15.4795794893165	5.30897400532499e-16\\
16.4795794893165	8.56286129891127e-17\\
17.4795794893165	-2.10240699956759e-17\\
18.4795794893165	-2.10240699956759e-17\\
};
%\addlegendentry{\scriptsize\textsf{High Mobility ($v_m = 90$ \textsf{km/h})}}



\end{axis}
\end{tikzpicture}%

==> figures/fig1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-20,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={\textsf{SNR (dB)}},
ymin=0,
ymax=4.5,
ylabel style={font=\color{white!15!black}},
ylabel={\textsf{Average Rate per User (bits/s/Hz)}},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=none}
]


\node[right, align=left, rotate=20]
at (axis cs:1,1) {$\scriptsize{ \textsf{B}_{\textsf{BB}} = \textsf{10~bits}    }$};
%\node[right, align=left, rotate=0]
%at (axis cs:2,1) {\scriptsize\sffamily{Quantization}};

\node[right, align=left, rotate=42]
at (axis cs:0,2.45) {\scriptsize\sffamily{CSIT}};


\addplot [color=black,dash pattern={on 10pt off 1pt on 0pt off 0pt} ,line width=1.3pt]
  table[row sep=crcr]{%
-21.2339595381851	0.0683737572156085\\
-19.2339595381851	0.153285992532198\\
-17.2339595381851	0.243793854981072\\
-15.2339595381851	0.336283441517683\\
-13.2339595381851	0.434221716359153\\
-11.2339595381851	0.537938778200082\\
-9.2339595381851	0.648563470147258\\
-7.2339595381851	0.766431173051843\\
-5.2339595381851	0.89170406315662\\
-3.2339595381851	1.02414915075868\\
-1.2339595381851	1.16329382704463\\
0.766040461814896	1.30840450336511\\
2.7660404618149	1.45867120619965\\
4.7660404618149	1.61296967546663\\
6.7660404618149	1.77068006046212\\
8.7660404618149	1.92968629774723\\
10.7660404618149	2.09176815830827\\
};
\addlegendentry{\scriptsize{\textsf{MRT}}}

\addplot [color=black,dash pattern={on 10pt off 1pt on 1pt off 1pt} ,line width=1.3pt]
  table[row sep=crcr]{%
-21.2339595381851	0.058155177916501\\
-19.2339595381851	0.143329287104189\\
-17.2339595381851	0.235299492627075\\
-15.2339595381851	0.329729680930489\\
-13.2339595381851	0.430884897129941\\
-11.2339595381851	0.53927915607679\\
-9.2339595381851	0.656413897838032\\
-7.2339595381851	0.782858703772945\\
-5.2339595381851	0.918978234542209\\
-3.2339595381851	1.06464629854644\\
-1.2339595381851	1.21941814912249\\
0.766040461814896	1.38246675482349\\
2.7660404618149	1.55283842581652\\
4.7660404618149	1.7290354141437\\
6.7660404618149	1.91030904471468\\
8.7660404618149	2.09348763742717\\
10.7660404618149	2.28142262834999\\
};
\addlegendentry{\scriptsize{\textsf{ZF}}}

\addplot [color=black, line width=1.3pt]
  table[row sep=crcr]{%
-21.2339595381851	0.0721962051533418\\
-19.2339595381851	0.169497767641213\\
-17.2339595381851	0.273606474326461\\
-15.2339595381851	0.380125440645053\\
-13.2339595381851	0.493271220462233\\
-11.2339595381851	0.613443164786006\\
-9.2339595381851	0.742010741040763\\
-7.2339595381851	0.87937640455167\\
-5.2339595381851	1.02573011442992\\
-3.2339595381851	1.1807801597861\\
-1.2339595381851	1.34394285531699\\
0.766040461814896	1.51431932570769\\
2.7660404618149	1.69091834148098\\
4.7660404618149	1.87237612585565\\
6.7660404618149	2.05793390898502\\
8.7660404618149	2.24505104231171\\
10.7660404618149	2.43584907592121\\
};
\addlegendentry{\scriptsize{\textsf{MMSE}}}

\addplot [color=black, line width=1.3pt]
  table[row sep=crcr]{%
-21.2339595381851	0.0802225714703887\\
-19.2339595381851	0.210446020584028\\
-17.2339595381851	0.354533932845744\\
-15.2339595381851	0.503910044157884\\
-13.2339595381851	0.667557680957663\\
-11.2339595381851	0.847114282224531\\
-9.2339595381851	1.04633825671533\\
-7.2339595381851	1.26726805904917\\
-5.2339595381851	1.51157537872142\\
-3.2339595381851	1.7798898063535\\
-1.2339595381851	2.07206211317433\\
0.766040461814896	2.38680961830844\\
2.7660404618149	2.72241695278323\\
4.7660404618149	3.07512258586053\\
6.7660404618149	3.44348631347501\\
8.7660404618149	3.81760516708137\\
10.7660404618149	4.20730399433681\\
};
%\addlegendentry{MMSE-CSIT}

\addplot [color=black, line width=.5pt]
  table[row sep=crcr]{%
5.17677669529664	1.57322330470336\\
5.16865369378648	1.5654575074077\\
5.16018990182251	1.55806460630177\\
5.15140242178442	1.55105953986729\\
5.14230901011288	1.54445646290702\\
5.13292804143	1.5382687179428\\
5.12327847141059	1.53250880825498\\
5.11337979847933	1.52718837261762\\
5.10325202441125	1.52231816178057\\
5.09291561391508	1.51790801674598\\
5.08239145328122	1.51396684888302\\
5.07170080817777	1.51050262192113\\
5.06086528068006	1.50752233585805\\
5.04990676562034	1.50503201281531\\
5.03884740634593	1.50303668486961\\
5.02770954997525	1.50154038388469\\
5.01651570224204	1.5005461333644\\
5.00528848201912	1.50005594234322\\
4.99405057561347	1.50007080132672\\
4.98282469092518	1.50059068029004\\
4.97163351156259	1.50161452873864\\
4.96049965100666	1.5031402778309\\
4.94944560691699	1.50516484455861\\
4.93849371567185	1.5076841379766\\
4.92766610723414	1.51069306746913\\
4.91698466043444	1.51418555303626\\
4.90647095876151	1.51815453757943\\
4.89614624674953	1.52259200116137\\
4.88603138705033	1.52748897721163\\
4.87614681827719	1.53283557064488\\
4.86651251370554	1.53862097785545\\
4.85714794091391	1.54483350854766\\
4.84807202244671	1.55146060935782\\
4.83930309757837	1.55848888922026\\
4.83085888525602	1.56590414642594\\
4.82275644829569	1.57369139731924\\
4.81501215890428	1.58183490657469\\
4.80764166559702	1.59031821899255\\
4.80065986157727	1.59912419274911\\
4.79408085464254	1.60823503403431\\
4.78791793867752	1.61763233300686\\
4.78218356679178	1.62729710099411\\
4.77688932615637	1.63720980886157\\
4.77204591459016	1.64735042647451\\
4.76766311894329	1.65769846317183\\
4.76374979532133	1.66823300917064\\
4.76031385119018	1.67893277781763\\
4.75736222939784	1.68977614860195\\
4.75490089414531	1.70074121084282\\
4.75293481893503	1.71180580796331\\
4.75146797652117	1.72294758226116\\
4.75050333088203	1.73414402008586\\
4.75004283123093	1.74537249733091\\
4.7500874080775	1.75661032514932\\
4.75063697134744	1.76783479579981\\
4.75169041056451	1.77902322853131\\
4.75324559709449	1.79015301541284\\
4.75529938844631	1.8012016670163\\
4.757847634622	1.81214685785974\\
4.76088518650238	1.82296647151945\\
4.76440590625163	1.83363864531951\\
4.7684026797197	1.84414181450867\\
4.7728674308176	1.85445475583524\\
4.77779113783627	1.86455663043185\\
4.78316385167641	1.87442702592359\\
4.78897471595209	1.8840459976743\\
4.79521198892775	1.89339410908776\\
4.80186306724417	1.90245247088227\\
4.80891451138544	1.91120277925934\\
4.81635207283562	1.91962735288928\\
4.82416072286994	1.92770916863903\\
4.8323246829227	1.93543189596999\\
4.84082745647023	1.94277992993635\\
4.84965186236464	1.94973842271726\\
4.85878006955094	1.95629331361913\\
4.86819363309737	1.96243135748738\\
4.87787353146627	1.96814015147029\\
4.88780020494988	1.97340816008085\\
4.89795359519382	1.978224738506\\
4.90831318572797	1.98258015411605\\
4.91885804342313	1.98646560613095\\
4.92956686078964	1.98987324340362\\
4.94041799903235	1.99279618028439\\
4.95138953177513	1.99522851053448\\
4.96245928936644	1.99716531926046\\
4.97360490367648	1.99860269284558\\
4.98480385329542	1.99953772685775\\
4.9960335090413	1.99996853191847\\
5.00727117968578	1.99989423752055\\
5.01849415780518	1.99931499378713\\
5.02967976566433	1.99823197116832\\
5.04080540104032	1.99664735807614\\
5.05184858289379	1.99456435646248\\
5.06278699679527	1.99198717534909\\
5.07359854001488	1.9889210223226\\
5.08426136618426	1.98537209301181\\
5.09475392944048	1.98134755856847\\
5.10505502796272	1.97685555117685\\
5.11514384681383	1.97190514762149\\
5.125	1.96650635094611\\
};
%\addlegendentry{data1}

\end{axis}
\end{tikzpicture}%

==> figures/fig2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-20,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={\textsf{SNR (dB)}},
ymin=0,
ymax=7,
ylabel style={font=\color{white!15!black}},
ylabel={\textsf{Average Rate per User (bits/s/Hz)}},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=none}
]

\node[right, align=left, rotate=45]
at (axis cs:3,4.8) {\scriptsize\sffamily{SU-MIMO}};

\node[right, align=left, rotate=43]
at (axis cs:1.5,3.0) {\scriptsize\sffamily{MU-MIMO (2 Users)}};

\node[right, align=left, rotate=22]
at (axis cs:-.6,1.4) {\scriptsize\sffamily{MU-MIMO (3 Users)}};

\node[right, align=left, rotate=5]
at (axis cs:-1.3,.7) {\scriptsize\sffamily{MU-MIMO (5 Users)}};

\addplot [color=black, line width=1.3pt]
  table[row sep=crcr]{%
-21.2339595381851	0.107183153484176\\
-19.2339595381851	0.166470598837473\\
-17.2339595381851	0.252643028534521\\
-15.2339595381851	0.387692546170135\\
-13.2339595381851	0.580775920118016\\
-11.2339595381851	0.819436557726156\\
-9.2339595381851	1.14277585273552\\
-7.2339595381851	1.52827997328402\\
-5.2339595381851	2.01795878358508\\
-3.2339595381851	2.52843345672164\\
-1.2339595381851	3.07945937613155\\
0.766040461814896	3.69082457973615\\
2.7660404618149	4.30281023328404\\
4.7660404618149	4.9298692426525\\
6.7660404618149	5.59523366986331\\
8.7660404618149	6.25004559396327\\
10.7660404618149	6.89992777055557\\
};
\addlegendentry{\scriptsize{\textsf{MMSE Digital Precoding}}}

\addplot [color=black, line width=1.3pt]
  table[row sep=crcr]{%
-21.2339595381851	0.0619548570681087\\
-19.2339595381851	0.0965091015328716\\
-17.2339595381851	0.14566835090416\\
-15.2339595381851	0.226934566134519\\
-13.2339595381851	0.335015298075085\\
-11.2339595381851	0.490604774730359\\
-9.2339595381851	0.69834093334218\\
-7.2339595381851	0.949828682918941\\
-5.2339595381851	1.28800158414506\\
-3.2339595381851	1.67099864809288\\
-1.2339595381851	2.09666348871611\\
0.766040461814896	2.60669869697954\\
2.7660404618149	3.10152968210096\\
4.7660404618149	3.65618468106439\\
6.7660404618149	4.21312333214935\\
8.7660404618149	4.76067604792098\\
10.7660404618149	5.30519336115445\\
};
%\addlegendentry{2 users}

\addplot [color=black, line width=1.3pt]
  table[row sep=crcr]{%
-21.2339595381851	0.0443757380237179\\
-19.2339595381851	0.0696125188069121\\
-17.2339595381851	0.106999916136759\\
-15.2339595381851	0.162873385048217\\
-13.2339595381851	0.245226430846297\\
-11.2339595381851	0.35873503851239\\
-9.2339595381851	0.50861562370568\\
-7.2339595381851	0.706477573267481\\
-5.2339595381851	0.947777362417953\\
-3.2339595381851	1.2191915143368\\
-1.2339595381851	1.51901422055347\\
0.766040461814896	1.84129176446617\\
2.7660404618149	2.17831088557114\\
4.7660404618149	2.4856411640282\\
6.7660404618149	2.69579325453126\\
8.7660404618149	2.86907149119194\\
10.7660404618149	3.07048145323259\\
};
%\addlegendentry{3 users}

%\addplot [color=black, line width=1.3pt]
%  table[row sep=crcr]{%
%-21.2339595381851	0.0343311002426698\\
%-19.2339595381851	0.0532602552558465\\
%-17.2339595381851	0.0829435778683148\\
%-15.2339595381851	0.126303213693099\\
%-13.2339595381851	0.189437908955814\\
%-11.2339595381851	0.278200844210969\\
%-9.2339595381851	0.395636054838116\\
%-7.2339595381851	0.545398833380775\\
%-5.2339595381851	0.719584875767749\\
%-3.2339595381851	0.924189470596316\\
%-1.2339595381851	1.13760242290621\\
%0.766040461814896	1.34102277194677\\
%2.7660404618149	1.51799245834707\\
%4.7660404618149	1.63187008454201\\
%6.7660404618149	1.7092389123\\
%8.7660404618149	1.7681347120115\\
%10.7660404618149	1.78300104015367\\
%};
%\addlegendentry{4 users}

\addplot [color=black, line width=1.3pt]
  table[row sep=crcr]{%
-21.2339595381851	0.0274269341572118\\
-19.2339595381851	0.042755170986422\\
-17.2339595381851	0.0656670653296228\\
-15.2339595381851	0.101166177926236\\
-13.2339595381851	0.151896117833403\\
-11.2339595381851	0.222595581363543\\
-9.2339595381851	0.317919742427573\\
-7.2339595381851	0.440733633332963\\
-5.2339595381851	0.578301134781423\\
-3.2339595381851	0.731371882740628\\
-1.2339595381851	0.884752949905139\\
0.766040461814896	1.02428811303396\\
2.7660404618149	1.13267325178593\\
4.7660404618149	1.19681679889942\\
6.7660404618149	1.21057501718385\\
8.7660404618149	1.2313623308215\\
10.7660404618149	1.20468124809562\\
};
%\addlegendentry{5 users}

\end{axis}
\end{tikzpicture}%

==> figures/fig3.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-20,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={\textsf{SNR (dB)}},
ymin=0,
ymax=8,
ylabel style={font=\color{white!15!black}},
ylabel={\textsf{Average Rate per User (bits/s/Hz)}},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.63,0.2)}, anchor=north west, legend cell align=left, align=left, draw=none}
]

\node[right, align=left, rotate=43]
at (axis cs:0,4.2) {\scriptsize\sffamily{SU-MIMO}};

\node[right, align=left, rotate=17]
at (axis cs:-1,2.5) {\scriptsize\sffamily{MU-MIMO (2 Users)}};


\addplot [color=black, dash pattern={on 10pt off 1pt on 0pt off 0pt},line width=1.3pt]
  table[row sep=crcr]{%
-21.2339595381851	0.129471419697568\\
-19.2339595381851	0.20965385657493\\
-17.2339595381851	0.343409191941773\\
-15.2339595381851	0.496857375004632\\
-13.2339595381851	0.698211345497995\\
-11.2339595381851	0.95302739988686\\
-9.2339595381851	1.26156953425137\\
-7.2339595381851	1.61238373751182\\
-5.2339595381851	1.98889143584993\\
-3.2339595381851	2.37874304992816\\
-1.2339595381851	2.75640673440052\\
0.766040461814896	3.08566360963453\\
2.7660404618149	3.37041338042324\\
4.7660404618149	3.60294214303868\\
6.7660404618149	3.76636045574185\\
8.7660404618149	3.90989730796651\\
10.7660404618149	3.96955310619157\\
};
\addlegendentry{$\scriptsize{ \textsf{B}_{\textsf{BB}} = 4~\textsf{bits}    }$}

\addplot [color=black ,line width=1.3pt]
  table[row sep=crcr]{%
-21.2339595381851	0.130284164363507\\
-19.2339595381851	0.212423552985668\\
-17.2339595381851	0.348618537241975\\
-15.2339595381851	0.504835404778792\\
-13.2339595381851	0.714057076099393\\
-11.2339595381851	0.98039464457083\\
-9.2339595381851	1.29486403940671\\
-7.2339595381851	1.65768010114707\\
-5.2339595381851	2.05061519892944\\
-3.2339595381851	2.44245901050533\\
-1.2339595381851	2.82405662890632\\
0.766040461814896	3.16453917753576\\
2.7660404618149	3.46138105638215\\
4.7660404618149	3.69236967911898\\
6.7660404618149	3.89875521363061\\
8.7660404618149	4.07461922342854\\
10.7660404618149	4.23998465806836\\
};
\addlegendentry{$\scriptsize{ \textsf{B}_{\textsf{BB}} = 8~\textsf{bits}    }$}

\addplot [color=black, line width=1.3pt]
  table[row sep=crcr]{%
-21.2339595381851	0.143118736255884\\
-19.2339595381851	0.231387295814562\\
-17.2339595381851	0.383670452201382\\
-15.2339595381851	0.558690232229786\\
-13.2339595381851	0.793284075935042\\
-11.2339595381851	1.09209760646045\\
-9.2339595381851	1.46110232196697\\
-7.2339595381851	1.89719347415485\\
-5.2339595381851	2.38971379341992\\
-3.2339595381851	2.92998420819374\\
-1.2339595381851	3.51188176360326\\
0.766040461814896	4.12155086500618\\
2.7660404618149	4.74724903270545\\
4.7660404618149	5.38914647748775\\
6.7660404618149	6.03841348389946\\
8.7660404618149	6.68859541237598\\
10.7660404618149	7.33854868186856\\
};
%\addlegendentry{SU-MIMO}


\addplot [color=black, line width=0.5pt]
  table[row sep=crcr]{%
2.64142135623731	3.20857864376269\\
2.63492295502918	3.20236600592616\\
2.62815192145801	3.19645168504142\\
2.62112193742753	3.19084763189383\\
2.6138472080903	3.18556517032562\\
2.606342433144	3.18061497435424\\
2.59862277712847	3.17600704660398\\
2.59070383878346	3.17175069809409\\
2.582601619529	3.16785452942446\\
2.57433249113207	3.16432641339679\\
2.56591316262497	3.16117347910642\\
2.55736064654222	3.1584020975369\\
2.54869222454405	3.15601786868644\\
2.53992541249627	3.15402561025225\\
2.53107792507675	3.15242934789569\\
2.5221676399802	3.15123230710775\\
2.51321256179363	3.15043690669152\\
2.50423078561529	3.15004475387458\\
2.49524046049078	3.15005664106137\\
2.48625975274014	3.15047254423203\\
2.47730680925007	3.15129162299091\\
2.46839972080533	3.15251222226472\\
2.45955648553359	3.15413187564689\\
2.45079497253748	3.15614731038128\\
2.44213288578731	3.1585544539753\\
2.43358772834755	3.16134844242901\\
2.42517676700921	3.16452363006354\\
2.41691699739962	3.1680736009291\\
2.40882510964026	3.1719911817693\\
2.40091745462175	3.1762684565159\\
2.39321001096443	3.18089678228436\\
2.38571835273113	3.18586680683813\\
2.37845761795737	3.19116848748626\\
2.37144247806269	3.1967911113762\\
2.36468710820481	3.20272331714075\\
2.35820515863655	3.2089531178554\\
2.35200972712342	3.21546792525975\\
2.34611333247762	3.22225457519404\\
2.34052788926182	3.22929935419929\\
2.33526468371403	3.23658802722745\\
2.33033435094202	3.24410586640548\\
2.32574685343343	3.25183768079529\\
2.3215114609251	3.25976784708926\\
2.31763673167213	3.26788034117961\\
2.31413049515464	3.27615877053746\\
2.31099983625707	3.28458640733652\\
2.30825108095215	3.2931462222541\\
2.30588978351827	3.30182091888156\\
2.30392071531625	3.31059296867425\\
2.30234785514803	3.31944464637065\\
2.30117438121693	3.32835806580893\\
2.30040266470562	3.33731521606869\\
2.30003426498475	3.34629799786473\\
2.300069926462	3.35528826011945\\
2.30050957707795	3.36426783663985\\
2.30135232845161	3.37321858282505\\
2.30259647767559	3.38212241233027\\
2.30423951075704	3.39096133361304\\
2.3062781076976	3.39971748628779\\
2.3087081492019	3.40837317721556\\
2.3115247250013	3.41691091625561\\
2.31472214377576	3.42531345160694\\
2.31829394465408	3.43356380466819\\
2.32223291026902	3.44164530434548\\
2.32653108134113	3.44954162073887\\
2.33117977276167	3.45723679813944\\
2.3361695911422	3.46471528727021\\
2.34149045379533	3.47196197670582\\
2.34713160910836	3.47896222340747\\
2.35308165826849	3.48570188231143\\
2.35932857829595	3.49216733491123\\
2.36585974633816	3.49834551677599\\
2.37266196517618	3.50422394394908\\
2.37972148989171	3.50979073817381\\
2.38702405564075	3.51503465089531\\
2.3945549064779	3.5199450859899\\
2.40229882517301	3.52451212117623\\
2.41024016395991	3.52872652806468\\
2.41836287615506	3.5325797908048\\
2.42665054858238	3.53606412329284\\
2.43508643473851	3.53917248490476\\
2.44365348863171	3.5418985947229\\
2.45233439922588	3.54423694422751\\
2.46111162542011	3.54618280842758\\
2.46996743149315	3.54773225540837\\
2.47888392294118	3.54888215427646\\
2.48784308263633	3.5496301814862\\
2.49682680723304	3.54997482553477\\
2.50581694374862	3.54991539001644\\
2.51479532624415	3.5494519950297\\
2.52374381253146	3.54858557693466\\
2.53264432083225	3.54731788646091\\
2.54147886631503	3.54565148516998\\
2.55022959743622	3.54358974027927\\
2.55887883201191	3.54113681785808\\
2.56740909294741	3.53829767440945\\
2.57580314355238	3.53507804685477\\
2.58404402237018	3.53148444094148\\
2.59211507745106	3.52752411809719\\
2.6	3.52320508075689\\
};
%\addlegendentry{data1}

\end{axis}
\end{tikzpicture}%

==> figures/fig4.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-20,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={\textsf{SNR (dB)}},
ymin=0,
ymax=7,
ylabel style={font=\color{white!15!black}},
ylabel={\textsf{Sum Rate (bits/s/Hz)}},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.65,0.2)}, anchor=north west, legend cell align=left, align=left, draw=none}
]

\node[right, align=left, rotate=47.5]
at (axis cs:-2,2.96) {\scriptsize\sffamily{Joint Beam Search}};

\node[right, align=left, rotate=32]
at (axis cs:-2,1.96) {\scriptsize\sffamily{Sequential Beam Search}};


\addplot [color=black, line width=1.3pt]
  table[row sep=crcr]{%
-21.2339595381851	0.0806934179127749\\
-19.2339595381851	0.132655380673618\\
-17.2339595381851	0.225363462688774\\
-15.2339595381851	0.336071006022652\\
-13.2339595381851	0.489891625757329\\
-11.2339595381851	0.693586319162785\\
-9.2339595381851	0.956813396543797\\
-7.2339595381851	1.27813240340746\\
-5.2339595381851	1.6655048518722\\
-3.2339595381851	2.09436877678111\\
-1.2339595381851	2.55369524545557\\
0.766040461814896	3.01222713524229\\
2.7660404618149	3.44775458962582\\
4.7660404618149	3.84176607179391\\
6.7660404618149	4.17738917197594\\
8.7660404618149	4.49218483370245\\
10.7660404618149	4.71623377153438\\
};
\addlegendentry{\scriptsize{\textsf{Rate Metric}}}

\addplot [color=black, dash pattern={on 10pt off 1pt on 0pt off 0pt},line width=1.3pt]
  table[row sep=crcr]{%
-21.2339595381851	0.0806933867605894\\
-19.2339595381851	0.132654792238211\\
-17.2339595381851	0.225332607062475\\
-15.2339595381851	0.335926108191538\\
-13.2339595381851	0.489483683301759\\
-11.2339595381851	0.69239630320825\\
-9.2339595381851	0.954299531937642\\
-7.2339595381851	1.27377055073497\\
-5.2339595381851	1.65849671168375\\
-3.2339595381851	2.08408693538707\\
-1.2339595381851	2.5395876304226\\
0.766040461814896	2.99225670625525\\
2.7660404618149	3.42061304925554\\
4.7660404618149	3.80678809254682\\
6.7660404618149	4.13339661489833\\
8.7660404618149	4.43852373870574\\
10.7660404618149	4.65347695075494\\
};
\addlegendentry{\scriptsize{\textsf{SINR Metric}}}

\addplot [color=black, line width=1.3pt]
  table[row sep=crcr]{%
-21.2339595381851	0.0752637590166736\\
-19.2339595381851	0.124450718180077\\
-17.2339595381851	0.212903381017171\\
-15.2339595381851	0.318847172365484\\
-13.2339595381851	0.470093706812986\\
-11.2339595381851	0.679356118367187\\
-9.2339595381851	0.958422882942172\\
-7.2339595381851	1.31999628083115\\
-5.2339595381851	1.7599336990997\\
-3.2339595381851	2.27638087987786\\
-1.2339595381851	2.86485393370477\\
0.766040461814896	3.50669261293162\\
2.7660404618149	4.17440511914396\\
4.7660404618149	4.85139431565912\\
6.7660404618149	5.53155525427103\\
8.7660404618149	6.20174641243727\\
10.7660404618149	6.8567641987408\\
};
%\addlegendentry{data1}

\addplot [color=black, line width=.5pt]
  table[row sep=crcr]{%
2.64142135623731	3.20857864376269\\
2.63492295502918	3.20236600592616\\
2.62815192145801	3.19645168504142\\
2.62112193742753	3.19084763189383\\
2.6138472080903	3.18556517032562\\
2.606342433144	3.18061497435424\\
2.59862277712847	3.17600704660398\\
2.59070383878346	3.17175069809409\\
2.582601619529	3.16785452942446\\
2.57433249113207	3.16432641339679\\
2.56591316262497	3.16117347910642\\
2.55736064654222	3.1584020975369\\
2.54869222454405	3.15601786868644\\
2.53992541249627	3.15402561025225\\
2.53107792507675	3.15242934789569\\
2.5221676399802	3.15123230710775\\
2.51321256179363	3.15043690669152\\
2.50423078561529	3.15004475387458\\
2.49524046049078	3.15005664106137\\
2.48625975274014	3.15047254423203\\
2.47730680925007	3.15129162299091\\
2.46839972080533	3.15251222226472\\
2.45955648553359	3.15413187564689\\
2.45079497253748	3.15614731038128\\
2.44213288578731	3.1585544539753\\
2.43358772834755	3.16134844242901\\
2.42517676700921	3.16452363006354\\
2.41691699739962	3.1680736009291\\
2.40882510964026	3.1719911817693\\
2.40091745462175	3.1762684565159\\
2.39321001096443	3.18089678228436\\
2.38571835273113	3.18586680683813\\
2.37845761795737	3.19116848748626\\
2.37144247806269	3.1967911113762\\
2.36468710820481	3.20272331714075\\
2.35820515863655	3.2089531178554\\
2.35200972712342	3.21546792525975\\
2.34611333247762	3.22225457519404\\
2.34052788926182	3.22929935419929\\
2.33526468371403	3.23658802722745\\
2.33033435094202	3.24410586640548\\
2.32574685343343	3.25183768079529\\
2.3215114609251	3.25976784708926\\
2.31763673167213	3.26788034117961\\
2.31413049515464	3.27615877053746\\
2.31099983625707	3.28458640733652\\
2.30825108095215	3.2931462222541\\
2.30588978351827	3.30182091888156\\
2.30392071531625	3.31059296867425\\
2.30234785514803	3.31944464637065\\
2.30117438121693	3.32835806580893\\
2.30040266470562	3.33731521606869\\
2.30003426498475	3.34629799786473\\
2.300069926462	3.35528826011945\\
2.30050957707795	3.36426783663985\\
2.30135232845161	3.37321858282505\\
2.30259647767559	3.38212241233027\\
2.30423951075704	3.39096133361304\\
2.3062781076976	3.39971748628779\\
2.3087081492019	3.40837317721556\\
2.3115247250013	3.41691091625561\\
2.31472214377576	3.42531345160694\\
2.31829394465408	3.43356380466819\\
2.32223291026902	3.44164530434548\\
2.32653108134113	3.44954162073887\\
2.33117977276167	3.45723679813944\\
2.3361695911422	3.46471528727021\\
2.34149045379533	3.47196197670582\\
2.34713160910836	3.47896222340747\\
2.35308165826849	3.48570188231143\\
2.35932857829595	3.49216733491123\\
2.36585974633816	3.49834551677599\\
2.37266196517618	3.50422394394908\\
2.37972148989171	3.50979073817381\\
2.38702405564075	3.51503465089531\\
2.3945549064779	3.5199450859899\\
2.40229882517301	3.52451212117623\\
2.41024016395991	3.52872652806468\\
2.41836287615506	3.5325797908048\\
2.42665054858238	3.53606412329284\\
2.43508643473851	3.53917248490476\\
2.44365348863171	3.5418985947229\\
2.45233439922588	3.54423694422751\\
2.46111162542011	3.54618280842758\\
2.46996743149315	3.54773225540837\\
2.47888392294118	3.54888215427646\\
2.48784308263633	3.5496301814862\\
2.49682680723304	3.54997482553477\\
2.50581694374862	3.54991539001644\\
2.51479532624415	3.5494519950297\\
2.52374381253146	3.54858557693466\\
2.53264432083225	3.54731788646091\\
2.54147886631503	3.54565148516998\\
2.55022959743622	3.54358974027927\\
2.55887883201191	3.54113681785808\\
2.56740909294741	3.53829767440945\\
2.57580314355238	3.53507804685477\\
2.58404402237018	3.53148444094148\\
2.59211507745106	3.52752411809719\\
2.6	3.52320508075689\\
};
%\addlegendentry{data4}

\end{axis}
\end{tikzpicture}%

==> figures/fig41.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-20,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={\textsf{SNR (dB)}},
ymin=0,
ymax=2.5,
ylabel style={font=\color{white!15!black}},
ylabel={\textsf{Average Rate Per User (bits/s/Hz)}},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.65,0.2)}, anchor=north west, legend cell align=left, align=left, draw=none}]

\node[right, align=left, rotate=42.7]
at (axis cs:-2,1.05) {\scriptsize\sffamily{Joint Beam Search}};

\node[right, align=left, rotate=30]
at (axis cs:-2,0.52) {\scriptsize\sffamily{Sequential Beam Search}};

\addplot [color=black, line width=1.3pt]
  table[row sep=crcr]{%
-21.2339595381851	0.0205632647347906\\
-19.2339595381851	0.0341471689982687\\
-17.2339595381851	0.0584902764688735\\
-15.2339595381851	0.0879778853371111\\
-13.2339595381851	0.129695595602693\\
-11.2339595381851	0.187448614371497\\
-9.2339595381851	0.263135972359829\\
-7.2339595381851	0.358041549964817\\
-5.2339595381851	0.472045095563663\\
-3.2339595381851	0.600543699006455\\
-1.2339595381851	0.739743677737465\\
0.766040461814896	0.881696116590055\\
2.7660404618149	1.02092665220472\\
4.7660404618149	1.14734887609477\\
6.7660404618149	1.26536445601709\\
8.7660404618149	1.37595824855567\\
10.7660404618149	1.47315812177755\\
};
\addlegendentry{\scriptsize{\textsf{Rate Metric}}}

\addplot [color=black,dash pattern={on 10pt off 1pt on 0pt off 0pt}, line width=1.3pt]
  table[row sep=crcr]{%
-21.2339595381851	0.0205632646488328\\
-19.2339595381851	0.0341471309397087\\
-17.2339595381851	0.0584892488826138\\
-15.2339595381851	0.0879710333872069\\
-13.2339595381851	0.129658929460885\\
-11.2339595381851	0.187332682591742\\
-9.2339595381851	0.262733150617674\\
-7.2339595381851	0.3569594507253\\
-5.2339595381851	0.469714578156892\\
-3.2339595381851	0.595547386033713\\
-1.2339595381851	0.731059246763519\\
0.766040461814896	0.868037032465312\\
2.7660404618149	1.00211682196704\\
4.7660404618149	1.12376148485179\\
6.7660404618149	1.23781062295286\\
8.7660404618149	1.34508369411328\\
10.7660404618149	1.43984783236813\\
};
\addlegendentry{\scriptsize{\textsf{SINR Metric}}}

\addplot [color=black, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
-21.2339595381851	0.0437859003709619\\
-19.2339595381851	0.0699274089355573\\
-17.2339595381851	0.10851026237436\\
-15.2339595381851	0.153239666707829\\
-13.2339595381851	0.212742560651434\\
-11.2339595381851	0.290655788339489\\
-9.2339595381851	0.386767108778771\\
-7.2339595381851	0.509180558353936\\
-5.2339595381851	0.655813924293522\\
-3.2339595381851	0.817468745546691\\
-1.2339595381851	1.00298863923154\\
0.766040461814896	1.20257438515081\\
2.7660404618149	1.4084104336842\\
4.7660404618149	1.61156180398803\\
6.7660404618149	1.81474872751652\\
8.7660404618149	2.01360270932133\\
10.7660404618149	2.19004464200282\\
};
\addplot [color=black, line width=.5pt]
  table[row sep=crcr]{%
2.64142135623731	0.930502525316942\\
2.63492295502918	0.928328102074157\\
2.62815192145801	0.926258089764496\\
2.62112193742753	0.924296671162842\\
2.6138472080903	0.922447809613966\\
2.606342433144	0.920715241023984\\
2.59862277712847	0.919102466311394\\
2.59070383878346	0.917612744332932\\
2.582601619529	0.916249085298559\\
2.57433249113207	0.915014244688875\\
2.56591316262497	0.913910717687247\\
2.55736064654222	0.912940734137916\\
2.54869222454405	0.912106254040254\\
2.53992541249627	0.911408963588288\\
2.53107792507675	0.91085027176349\\
2.5221676399802	0.910431307487712\\
2.51321256179363	0.910152917342032\\
2.50423078561529	0.910015663856103\\
2.49524046049078	0.910019824371481\\
2.48625975274014	0.910165390481212\\
2.47730680925007	0.910452068046818\\
2.46839972080533	0.910879277792652\\
2.45955648553359	0.911446156476411\\
2.45079497253748	0.912151558633447\\
2.44213288578731	0.912994058891355\\
2.43358772834755	0.913971954850153\\
2.42517676700921	0.91508327052224\\
2.41691699739962	0.916325760325184\\
2.40882510964026	0.917696913619256\\
2.40091745462175	0.919193959780566\\
2.39321001096443	0.920813873799526\\
2.38571835273113	0.922553382393344\\
2.37845761795737	0.92440897062019\\
2.37144247806269	0.926376888981671\\
2.36468710820481	0.928453160999263\\
2.35820515863655	0.930633591249388\\
2.35200972712342	0.932913773840912\\
2.34611333247762	0.935289101317913\\
2.34052788926182	0.93775477396975\\
2.33526468371403	0.940305809529606\\
2.33033435094202	0.942937053241919\\
2.32574685343343	0.94564318827835\\
2.3215114609251	0.948418746481241\\
2.31763673167213	0.951258119412862\\
2.31413049515464	0.954155569688112\\
2.31099983625707	0.957105242567781\\
2.30825108095215	0.960101177788936\\
2.30588978351827	0.963137321608547\\
2.30392071531625	0.966207539035989\\
2.30234785514803	0.969305626229728\\
2.30117438121693	0.972425323033126\\
2.30040266470562	0.97556032562404\\
2.30003426498475	0.978704299252656\\
2.300069926462	0.981850891041809\\
2.30050957707795	0.984993742823946\\
2.30135232845161	0.988126503988766\\
2.30259647767559	0.991242844315596\\
2.30423951075704	0.994336466764563\\
2.3062781076976	0.997401120200728\\
2.3087081492019	1.00043061202545\\
2.3115247250013	1.00341882068946\\
2.31472214377576	1.00635970806243\\
2.31829394465408	1.00924733163387\\
2.32223291026902	1.01207585652092\\
2.32653108134113	1.01483956725861\\
2.33117977276167	1.0175328793488\\
2.3361695911422	1.02015035054457\\
2.34149045379533	1.02268669184704\\
2.34713160910836	1.02513677819262\\
2.35308165826849	1.027495658809\\
2.35932857829595	1.02975856721893\\
2.36585974633816	1.0319209308716\\
2.37266196517618	1.03397838038218\\
2.37972148989171	1.03592675836083\\
2.38702405564075	1.03776212781336\\
2.3945549064779	1.03948078009647\\
2.40229882517301	1.04107924241168\\
2.41024016395991	1.04255428482264\\
2.41836287615506	1.04390292678168\\
2.42665054858238	1.04512244315249\\
2.43508643473851	1.04621036971667\\
2.44365348863171	1.04716450815301\\
2.45233439922588	1.04798293047963\\
2.46111162542011	1.04866398294965\\
2.46996743149315	1.04920628939293\\
2.47888392294118	1.04960875399676\\
2.48784308263633	1.04987056352017\\
2.49682680723304	1.04999118893717\\
2.50581694374862	1.04997038650575\\
2.51479532624415	1.0498081982604\\
2.52374381253146	1.04950495192713\\
2.53264432083225	1.04906126026132\\
2.54147886631503	1.04847801980949\\
2.55022959743622	1.04775640909774\\
2.55887883201191	1.04689788625033\\
2.56740909294741	1.04590418604331\\
2.57580314355238	1.04477731639917\\
2.58404402237018	1.04351955432952\\
2.59211507745106	1.04213344133402\\
2.6	1.04062177826491\\
};


\end{axis}
\end{tikzpicture}%

==> figures/fig5.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-5,
xmax=15,
xlabel style={font=\color{white!15!black}},
xlabel={\textsf{SNR (dB)}},
ymode=log,
ymin=0.001,
ymax=0.21265700617284,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\textsf{Bit Error Probability}},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=none,fill=none}
]

\node[right, align=left, rotate=0]
at (axis cs:-4,3e-3) {\scriptsize\textsf{Static ($v_m = 0$ km/h)}};
\draw [-latex,black,line width=.7pt] (3.8,3e-3) to (13,3e-3);


\node[right, align=left, rotate=0]
at (axis cs:-4,7e-3) {\scriptsize\textsf{Moderate Mobility ($v_m = 50$ km/h)}};
\draw [-latex,black,line width=.7pt] (8.5,7e-3) to (12.5,7e-3);

\node[right, align=left, rotate=0]
at (axis cs:-4,2e-2) {\scriptsize{\textsf{High Mobility ($v_m = 90$ km/h)}}};

\draw [-latex,black,line width=.7pt] (6.8,2e-2) to (13.1,2e-2);




\addplot [color=black, line width=1.3pt]
  table[row sep=crcr]{%
-10	0.205333194444444\\
-8	0.192830082304527\\
-6	0.176014524691358\\
-4	0.157988635802469\\
-2	0.136562925925926\\
0	0.112051058641975\\
2	0.0859509012345679\\
4	0.0604840956790124\\
6	0.038571737654321\\
8	0.0217984598765432\\
10	0.0107048425925926\\
12	0.00473191049382716\\
14	0.00222011728395062\\
16	0.00119692283950617\\
18	0.000616640946502058\\
20	0.000525987654320988\\
};
%\addlegendentry{data1}

\addplot [color=black, line width=1.3pt]
  table[row sep=crcr]{%
-10	0.208497793209877\\
-8	0.196757839506173\\
-6	0.181593077160494\\
-4	0.165462589506173\\
-2	0.14691262037037\\
0	0.125516348765432\\
2	0.101855364197531\\
4	0.0772449043209877\\
6	0.0538820771604938\\
8	0.0337818611111111\\
10	0.018836475308642\\
12	0.00904723456790124\\
14	0.00392376851851852\\
16	0.00179896913580247\\
18	0.000726111111111111\\
20	0.000407222222222222\\
};
%\addlegendentry{data2}

\addplot [color=black, line width=1.3pt]
  table[row sep=crcr]{%
-10	0.21265700617284\\
-8	0.202356774691358\\
-6	0.189125339506173\\
-4	0.175306697530864\\
-2	0.15975150617284\\
0	0.142858432098765\\
2	0.124726049382716\\
4	0.10573962654321\\
6	0.0859195679012346\\
8	0.0653715740740741\\
10	0.0456639290123457\\
12	0.0289011574074074\\
14	0.0158885339506173\\
16	0.0071371450617284\\
18	0.00159730967078189\\
20	0.000706558641975309\\
};
%\addlegendentry{data3}

\end{axis}
\end{tikzpicture}%

==> figures/fig6.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={\textsf{Target Rate (Gbits/s)}},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={\textsf{Outage Probability}},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.98)}, anchor=north west,legend cell align=left, align=left, draw=none,fill=none}
]

\node[right, align=left, rotate=60]
at (axis cs:0.71,0.6) {\scriptsize{\textsf{3 Users}}};

\node[right, align=left, rotate=0]
at (axis cs:0.23,0.3) {\scriptsize{\textsf{4 Users}}};

\node[right, align=left, rotate=0]
at (axis cs:0.2,0.52) {\scriptsize{\textsf{MU-MIMO}}};
\node[right, align=left, rotate=0]
at (axis cs:0.2,0.45) {\scriptsize{\textsf{(mmWave)}}};

\node[right, align=left, rotate=58]
at (axis cs:0.75,0.16) {\scriptsize{\textsf{SU-MIMO (Sub-6 GHz)}}};

\addplot [color=black, line width=1.3pt]
  table[row sep=crcr]{%
0	0\\
0.05	0\\
0.1	9.6e-05\\
0.15	0.001348\\
0.2	0.007788\\
0.25	0.027132\\
0.3	0.068124\\
0.35	0.138008\\
0.4	0.240156\\
0.45	0.369392\\
0.5	0.511764\\
0.55	0.65036\\
0.6	0.770824\\
0.65	0.863204\\
0.7	0.925812\\
0.75	0.963432\\
0.8	0.983628\\
0.85	0.993132\\
0.9	0.997352\\
0.95	0.999553333333333\\
1	1\\
};
\addlegendentry{\scriptsize{\textsf{B$_{\textsf{RF}} = 2$ \textsf{bits}}}}

\addplot [color=black, dash pattern={on 10pt off 1pt on 0pt off 0pt},line width=1.3pt]
  table[row sep=crcr]{%
0	0\\
0.05	0\\
0.1	0\\
0.15	4.8e-05\\
0.2	0.001028\\
0.25	0.006608\\
0.3	0.023796\\
0.35	0.0611\\
0.4	0.126632\\
0.45	0.223728\\
0.5	0.348464\\
0.55	0.488488\\
0.6	0.627756\\
0.65	0.750244\\
0.7	0.846728\\
0.75	0.914108\\
0.8	0.956084\\
0.85	0.979332\\
0.9	0.991244\\
0.95	0.998313333333333\\
1	0.9999\\
};
\addlegendentry{\scriptsize{\textsf{B$_{\textsf{RF}} = 3$ \textsf{bits}}}}
\addplot [color=black, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	0\\
0.1	0\\
0.15	0\\
0.2	0\\
0.25	0\\
0.3	0.0002\\
0.35	0.0003\\
0.4	0.0011\\
0.45	0.0028\\
0.5	0.0046\\
0.55	0.0117\\
0.6	0.0255\\
0.65	0.0463\\
0.7	0.08\\
0.75	0.1323\\
0.8	0.2036\\
0.85	0.2876\\
0.9	0.3915\\
0.95	0.4894\\
1	0.6014\\
};
\addplot [color=black, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	0\\
0.1	0\\
0.15	4e-06\\
0.2	9.2e-05\\
0.25	0.000612\\
0.3	0.0029\\
0.35	0.009692\\
0.4	0.025492\\
0.45	0.055388\\
0.5	0.105156\\
0.55	0.177856\\
0.6	0.27254\\
0.65	0.383632\\
0.7	0.503096\\
0.75	0.619712\\
0.8	0.724228\\
0.85	0.812878666666667\\
0.9	0.881322666666667\\
0.95	0.941617777777778\\
1	0.9767\\
};
\addplot [color=black, line width=.5pt]
  table[row sep=crcr]{%
0.429917851303267	0.316743329565251\\
0.427579914383133	0.316156008215742\\
0.425328516112962	0.315525561775315\\
0.423169666130395	0.314853673089121\\
0.42110912703474	0.314142135623731\\
0.419152399004918	0.313392848679856\\
0.417304705117883	0.312607812322559\\
0.415570977406711	0.311789122042497\\
0.413955843695561	0.310938963162449\\
0.412463615246672	0.31005960500405\\
0.411098275252345	0.309153394830314\\
0.409863468202641	0.308222751580103\\
0.40876249015718	0.307270159411277\\
0.407798279946994	0.306298161069749\\
0.406973411329933	0.305309351102161\\
0.406290086120558	0.304306368930281\\
0.40575012831285	0.303291891805615\\
0.405354979211448	0.302268627663047\\
0.405105693584377	0.301239307892572\\
0.405002936847576	0.300206680048417\\
0.405046983288698	0.299173500515024\\
0.405237715334967	0.298142527149451\\
0.405574623867004	0.297116511919853\\
0.406056809577822	0.296098193559677\\
0.406682985373337	0.295090290257184\\
0.407451479807993	0.294095492399811\\
0.408360241546341	0.293116455392747\\
0.409406844838651	0.292155792570882\\
0.410588495995941	0.291216068223053\\
0.411902040847149	0.290299790747213\\
0.413343973158533	0.289409405954786\\
0.414910443992833	0.288547290542083\\
0.416597271983198	0.287715745746207\\
0.418399954494483	0.286916991202383\\
0.420313679642082	0.286153159019103\\
0.422333339136257	0.285426288086911\\
0.424453541917648	0.284738318636004\\
0.426668628547582	0.284091087057199\\
0.428972686314761	0.283486321000069\\
0.431359565018011	0.282925634761341\\
0.433822893382961	0.28241052497587\\
0.436356096068829	0.281942366621686\\
0.43895241121992	0.281522409349774\\
0.441604908514993	0.281151774148394\\
0.444306507666299	0.280831450350835\\
0.447049997318939	0.280562292994598\\
0.449828054300064	0.280345020539053\\
0.45263326316656	0.280180212947656\\
0.455458135999022	0.280068310139867\\
0.458295132389194	0.280009610816866\\
0.461136679567516	0.280004271664241\\
0.463975192617045	0.280052306933747\\
0.466803094719814	0.280153588405259\\
0.469612837381564	0.280307845729035\\
0.472396920580869	0.280514667147354\\
0.475147912788885	0.28077350059362\\
0.477858470806258	0.281083655165987\\
0.480521359364263	0.281444302971577\\
0.483129470437849	0.281854481336369\\
0.485675842219019	0.282313095374853\\
0.488153677699928	0.282818920912602\\
0.490556362816078	0.283370607753949\\
0.492877484101178	0.28396668328605\\
0.495110845806556	0.28460555640972\\
0.497250486439416	0.285285521786537\\
0.499290694675797	0.28600476439089\\
0.501226024605762	0.286761364354809\\
0.503051310270117	0.28755330209265\\
0.504761679449861	0.288378463691961\\
0.506352566671554	0.289234646556129\\
0.5078197253939	0.29011956528375\\
0.509159239343	0.291030857769031\\
0.510367532966028	0.291966091506941\\
0.511441380975421	0.292922770086271\\
0.512377916958115	0.293898339853289\\
0.51317464102683	0.294890196728178\\
0.513829426493005	0.295895693156087\\
0.51434052554354	0.296912145174229\\
0.514706573906228	0.297936839576153\\
0.514926594491387	0.298967041154086\\
0.515	0.3\\
0.514926594491387	0.301032958845914\\
0.514706573906228	0.302063160423847\\
0.51434052554354	0.303087854825771\\
0.513829426493005	0.304104306843913\\
0.51317464102683	0.305109803271822\\
0.512377916958115	0.306101660146711\\
0.511441380975421	0.307077229913729\\
0.510367532966028	0.308033908493059\\
0.509159239343	0.308969142230969\\
0.5078197253939	0.30988043471625\\
0.506352566671554	0.310765353443871\\
0.504761679449861	0.311621536308039\\
0.503051310270117	0.31244669790735\\
0.501226024605762	0.313238635645191\\
0.499290694675797	0.31399523560911\\
0.497250486439416	0.314714478213463\\
0.495110845806556	0.31539444359028\\
0.492877484101178	0.31603331671395\\
0.490556362816078	0.316629392246051\\
};
%\addlegendentry{data1}

\addplot [color=black, line width=.5pt]
  table[row sep=crcr]{%
0.501549331537963	0.520929161956563\\
0.493982738509514	0.52020360304797\\
0.486692784299902	0.519425325357502\\
0.479698491135259	0.518596359703708\\
0.473018109751102	0.517718869169051\\
0.466669071769316	0.516795143455622\\
0.460667944212509	0.515827592910439\\
0.455030386274435	0.514818742235954\\
0.449771108459283	0.513771223902154\\
0.444903834196447	0.51268777127746\\
0.440441264030952	0.511571211496341\\
0.436395042482968	0.510424458082262\\
0.43277572766288	0.509250503345206\\
0.429592763721224	0.508052410573617\\
0.42685445620535	0.506833306041125\\
0.424567950387134	0.505596370848934\\
0.422739212618279	0.504344832625126\\
0.42137301476187	0.503081957102575\\
0.420472921740787	0.50181103959742\\
0.420041282235488	0.500535396410353\\
0.420079222555418	0.49925835617314\\
0.420586643700045	0.497983251162978\\
0.421562221617189	0.496713408607328\\
0.423003410657973	0.495452142001935\\
0.424906450219375	0.49420274246467\\
0.427266374557053	0.49296847014777\\
0.430077025742833	0.491752545730878\\
0.433331069733059	0.49055814201708\\
0.43702001550586	0.489388375653873\\
0.441134237217417	0.488246299000661\\
0.445662999319398	0.487134892164002\\
0.450594484572033	0.486057055221395\\
0.455915824879729	0.485015600653889\\
0.46161313486876	0.484013246007263\\
0.467671548119413	0.483052606800928\\
0.474075255958063	0.482136189703059\\
0.480807548707929	0.481266385989757\\
0.487850859290893	0.480445465305307\\
0.495186809066601	0.479675569739832\\
0.502796255789228	0.478958708239769\\
0.510659343556785	0.478296751365778\\
0.518755554622616	0.477691426411748\\
0.527063762933899	0.477144312897634\\
0.535562289257445	0.476656838447903\\
0.544228957748953	0.476230275066323\\
0.55304115381811	0.475865735816825\\
0.561975883138542	0.475564171919107\\
0.571009831648643	0.475326370266542\\
0.580119426386705	0.475152951372879\\
0.589280897001628	0.475044367753087\\
0.598470337778681	0.475000902742576\\
0.607663770018485	0.475022669757871\\
0.616837204606434	0.475109612000659\\
0.625966704609305	0.475261502606004\\
0.635028447735689	0.475477945234318\\
0.643998788497297	0.475758375105563\\
0.652854319908908	0.476102060472972\\
0.661571934565978	0.476508104532451\\
0.67012888494053	0.476975447762679\\
0.67850284273799	0.477502870689794\\
0.686671957160088	0.478088997069462\\
0.694614911921786	0.478732297478009\\
0.702310980873472	0.479431093303269\\
0.709740082083253	0.480183561124705\\
0.71688283023826	0.480987737471403\\
0.723720587228196	0.481841523945503\\
0.730235510779166	0.482742692697706\\
0.736410601010863	0.483688892240568\\
0.742229744795631	0.484677653584415\\
0.747677757803669	0.485706396679861\\
0.752740424124638	0.48677243715013\\
0.757404533362312	0.487872993295596\\
0.761657915105454	0.489005193352285\\
0.765489470684991	0.490166082985385\\
0.768889202134601	0.491352632998212\\
0.771848238279162	0.492561747236522\\
0.774358857882977	0.493790270667541\\
0.776414509797376	0.495034997612626\\
0.778009830055117	0.496292680112087\\
0.779140655866996	0.497560036400329\\
0.779804036484119	0.498833759469214\\
0.779998240897519	0.500110525697282\\
0.779722762355005	0.50138700352233\\
0.778978319683469	0.502659862134708\\
0.777766855413199	0.503925780168647\\
0.776091530709084	0.505181454368953\\
0.773956717121953	0.506423608210439\\
0.771367985181556	0.507649000447607\\
0.768332089860963	0.508854433572274\\
0.764856952950303	0.510036762157072\\
0.760951642385842	0.511192901063048\\
0.756626348588334	0.512319833489947\\
0.751892357872388	0.51341461884818\\
0.746762022996241	0.514474400431922\\
0.741248730928774	0.515496412873333\\
0.735366867917885	0.516477989358436\\
0.729131781951375	0.517416568585839\\
0.722559742708283	0.51830970145013\\
0.715667899105191	0.519155057432513\\
0.708474234548266	0.519950430682006\\
};
%\addlegendentry{data2}

\end{axis}
\end{tikzpicture}%

==> figures/fig7.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={\textsf{Target Rate (Gbits/s)}},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={\textsf{Outage Probability}},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=none}
]

\node[right, align=left, rotate=75]
at (axis cs:0.88,0.35) {\scriptsize{\textsf{SNR = 0 dB}}};

\node[right, align=left, rotate=75]
at (axis cs:1.44,0.35) {\scriptsize{\textsf{SNR = 5 dB}}};

\node[right, align=left, rotate=0]
at (axis cs:0.05,0.3) {\scriptsize{\textsf{ZF Digital Precoding}}};

\node[right, align=left, rotate=0]
at (axis cs:0.05,0.23) {\scriptsize{\textsf{MU-MIMO (2 Users)}}};


\addplot [color=black, line width=1.3pt]
  table[row sep=crcr]{%
0	0\\
0.05	3.33333333333333e-05\\
0.1	0.00044\\
0.15	0.00082\\
0.2	0.00144\\
0.25	0.00224\\
0.3	0.00396\\
0.35	0.0061\\
0.4	0.00864\\
0.45	0.01264\\
0.5	0.0182\\
0.55	0.02478\\
0.6	0.03448\\
0.65	0.0475\\
0.7	0.0634\\
0.75	0.08672\\
0.8	0.11936\\
0.85	0.16384\\
0.9	0.22462\\
0.95	0.30352\\
1	0.39768\\
1.05	0.50382\\
1.1	0.61482\\
1.15	0.71922\\
1.2	0.80946\\
1.25	0.88052\\
1.3	0.9313\\
1.35	0.96276\\
1.4	0.98134\\
1.45	0.99156\\
1.5	0.99664\\
%1.55	0.99864\\
%1.6	0.99958\\
%1.65	0.99988\\
%1.7	1\\
%1.75	1\\
%1.8	1\\
%1.85	1\\
%1.9	1\\
%1.95	1\\
%2	1\\
};
\addlegendentry{\scriptsize\textsf{N$_{\textsf{BS}} = 128$ \textsf{antennas}}}

\addplot [color=black, dash pattern={on 10pt off 1pt on 0pt off 0pt},line width=1.3pt]
  table[row sep=crcr]{%
0	0\\
0.05	3.33333333333333e-05\\
0.1	0.00012\\
0.15	0.0003\\
0.2	0.00062\\
0.25	0.00098\\
0.3	0.00174\\
0.35	0.00264\\
0.4	0.00418\\
0.45	0.00664\\
0.5	0.01002\\
0.55	0.01466\\
0.6	0.02136\\
0.65	0.0316\\
0.7	0.04632\\
0.75	0.0678\\
0.8	0.09562\\
0.85	0.13606\\
0.9	0.19394\\
0.95	0.26962\\
1	0.36162\\
1.05	0.47134\\
1.1	0.58698\\
1.15	0.69632\\
1.2	0.7926\\
1.25	0.87052\\
1.3	0.92466\\
1.35	0.9602\\
1.4	0.98068\\
1.45	0.99108\\
1.5	0.99584\\
%1.55	0.99872\\
%1.6	0.99944\\
%1.65	0.99978\\
%1.7	0.99992\\
%1.75	1\\
%1.8	1\\
%1.85	1\\
%1.9	1\\
%1.95	1\\
%2	1\\
};
\addlegendentry{\scriptsize\textsf{N$_{\textsf{BS}} = 256$ \textsf{antennas}}}

\addplot [color=black, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	6.66666666666667e-05\\
0.1	0.0001\\
0.15	0.00022\\
0.2	0.00032\\
0.25	0.00044\\
0.3	0.00064\\
0.35	0.00106\\
0.4	0.00142\\
0.45	0.00192\\
0.5	0.00242\\
0.55	0.00318\\
0.6	0.00434\\
0.65	0.0059\\
0.7	0.00786\\
0.75	0.01006\\
0.8	0.01256\\
0.85	0.01514\\
0.9	0.01872\\
0.95	0.023\\
1	0.02884\\
1.05	0.03632\\
1.1	0.04634\\
1.15	0.06002\\
1.2	0.07648\\
1.25	0.09816\\
1.3	0.1255\\
1.35	0.15982\\
1.4	0.2062\\
1.45	0.26358\\
1.5	0.33366\\
1.55	0.41472\\
1.6	0.50754\\
1.65	0.59852\\
1.7	0.69054\\
1.75	0.77346\\
1.8	0.84492\\
1.85	0.89818\\
1.9	0.93946\\
1.95	0.9723\\
2	0.9897\\
};
\addplot [color=black, line width=1.3pt,dash pattern={on 10pt off 1pt on 0pt off 0pt} ,forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	0\\
0.1	2e-05\\
0.15	4e-05\\
0.2	8e-05\\
0.25	0.00018\\
0.3	0.00022\\
0.35	0.00028\\
0.4	0.00048\\
0.45	0.00066\\
0.5	0.00084\\
0.55	0.00122\\
0.6	0.00172\\
0.65	0.00192\\
0.7	0.00272\\
0.75	0.00402\\
0.8	0.0054\\
0.85	0.0074\\
0.9	0.01064\\
0.95	0.01362\\
1	0.01754\\
1.05	0.02362\\
1.1	0.03116\\
1.15	0.04124\\
1.2	0.05562\\
1.25	0.07442\\
1.3	0.09844\\
1.35	0.131\\
1.4	0.17382\\
1.45	0.22908\\
1.5	0.29884\\
1.55	0.38278\\
1.6	0.47696\\
1.65	0.57522\\
1.7	0.67092\\
1.75	0.75938\\
1.8	0.83312\\
1.85	0.89106\\
1.9	0.934\\
1.95	0.970233333333333\\
2	0.9888\\
};
\addplot [color=black, line width=.5pt]
  table[row sep=crcr]{%
1.03265259209388	0.508371664782625\\
1.03052719489376	0.508078004107871\\
1.0284804691936	0.507762780887658\\
1.02651787830036	0.50742683654456\\
1.02464466094067	0.507071067811866\\
1.0228658172772	0.506696424339928\\
1.02118609556171	0.50630390616128\\
1.01960997946065	0.505894561021249\\
1.01814167608687	0.505469481581224\\
1.0167851047697	0.505029802502025\\
1.01554388659304	0.504576697415157\\
1.01442133472967	0.504111375790051\\
1.01342044559744	0.503635079705638\\
1.0125438908609	0.503149080534875\\
1.01179401029994	0.502654675551081\\
1.01117280556414	0.50215318446514\\
1.01068193482986	0.501645945902807\\
1.01032270837404	0.501134313831524\\
1.01009608507671	0.500619653946286\\
1.01000266986143	0.500103340024209\\
1.01004271208064	0.499586750257512\\
1.01021610484997	0.499071263574725\\
1.01052238533364	0.498558255959927\\
1.01096073597984	0.498049096779839\\
1.01152998670303	0.497545145128592\\
1.01222861800727	0.497047746199906\\
1.01305476504213	0.496558227696374\\
1.01400622258059	0.496077896285441\\
1.0150804509054	0.495608034111526\\
1.01627458258832	0.495149895373606\\
1.01758543014412	0.494704702977393\\
1.01900949453894	0.494273645271041\\
1.02054297453018	0.493857872873103\\
1.02218177681317	0.493458495601191\\
1.02392152694735	0.493076579509552\\
1.02575758103296	0.492713144043455\\
1.02768503810695	0.492369159318002\\
1.02969875322507	0.4920455435286\\
1.03179335119524	0.491743160500034\\
1.03396324092546	0.49146281738067\\
1.03620263034815	0.491205262487935\\
1.03850554188075	0.490971183310843\\
1.04086582838175	0.490761204674887\\
1.04327718955908	0.490575887074197\\
1.04573318878754	0.490415725175417\\
1.04822727028994	0.490281146497299\\
1.05075277663642	0.490172510269526\\
1.05330296651505	0.490090106473828\\
1.05587103272638	0.490034155069933\\
1.05845012035381	0.490004805408433\\
1.06103334506138	0.490002135832121\\
1.06361381147004	0.490026153466873\\
1.06618463156347	0.49007679420263\\
1.06873894307415	0.490153922864517\\
1.07126992780079	0.490257333573677\\
1.07377082980808	0.49038675029681\\
1.07623497346023	0.490541827582994\\
1.07865578124024	0.490722151485789\\
1.08102679130714	0.490927240668184\\
1.08334167474456	0.491156547687426\\
1.08559425245448	0.491409460456301\\
1.08777851165098	0.491685303876975\\
1.08988862191016	0.491983341643025\\
1.09191895073323	0.49230277820486\\
1.09386407858129	0.492642760893269\\
1.09571881334163	0.493002382195445\\
1.09747820418706	0.493380682177404\\
1.09913755479102	0.493776651046325\\
1.10069243586351	0.494189231845981\\
1.10213869697414	0.494617323278065\\
1.10347247763082	0.495059782641875\\
1.10469021758455	0.495515428884515\\
1.10578866633275	0.49598304575347\\
1.10676489179584	0.496461385043136\\
1.10761628814374	0.496949169926645\\
1.10834058275166	0.497445098364089\\
1.10893584226637	0.497947846578044\\
1.10940047776685	0.498456072587114\\
1.10973324900566	0.498968419788076\\
1.10993326771944	0.499483520577043\\
1.11	0.5\\
1.10993326771944	0.500516479422957\\
1.10973324900566	0.501031580211924\\
1.10940047776685	0.501543927412885\\
1.10893584226637	0.502052153421956\\
1.10834058275166	0.502554901635911\\
1.10761628814374	0.503050830073355\\
1.10676489179584	0.503538614956864\\
1.10578866633275	0.50401695424653\\
1.10469021758455	0.504484571115485\\
1.10347247763082	0.504940217358125\\
1.10213869697414	0.505382676721935\\
1.10069243586351	0.505810768154019\\
1.09913755479102	0.506223348953675\\
1.09747820418706	0.506619317822596\\
1.09571881334163	0.506997617804555\\
1.09386407858129	0.507357239106731\\
1.09191895073323	0.50769722179514\\
1.08988862191016	0.508016658356975\\
1.08777851165098	0.508314696123025\\
};
%\addlegendentry{data1}

\addplot [color=black, line width=.5pt]
  table[row sep=crcr]{%
1.58265259209388	0.508371664782625\\
1.58052719489376	0.508078004107871\\
1.5784804691936	0.507762780887658\\
1.57651787830036	0.50742683654456\\
1.57464466094067	0.507071067811866\\
1.5728658172772	0.506696424339928\\
1.57118609556171	0.50630390616128\\
1.56960997946065	0.505894561021249\\
1.56814167608687	0.505469481581224\\
1.5667851047697	0.505029802502025\\
1.56554388659304	0.504576697415157\\
1.56442133472967	0.504111375790051\\
1.56342044559744	0.503635079705638\\
1.5625438908609	0.503149080534875\\
1.56179401029994	0.502654675551081\\
1.56117280556414	0.50215318446514\\
1.56068193482986	0.501645945902807\\
1.56032270837404	0.501134313831524\\
1.56009608507671	0.500619653946286\\
1.56000266986143	0.500103340024209\\
1.56004271208064	0.499586750257512\\
1.56021610484997	0.499071263574725\\
1.56052238533364	0.498558255959927\\
1.56096073597984	0.498049096779839\\
1.56152998670303	0.497545145128592\\
1.56222861800727	0.497047746199906\\
1.56305476504213	0.496558227696374\\
1.56400622258059	0.496077896285441\\
1.5650804509054	0.495608034111526\\
1.56627458258832	0.495149895373606\\
1.56758543014412	0.494704702977393\\
1.56900949453894	0.494273645271041\\
1.57054297453018	0.493857872873103\\
1.57218177681317	0.493458495601191\\
1.57392152694735	0.493076579509552\\
1.57575758103296	0.492713144043455\\
1.57768503810695	0.492369159318002\\
1.57969875322508	0.4920455435286\\
1.58179335119524	0.491743160500034\\
1.58396324092546	0.49146281738067\\
1.58620263034815	0.491205262487935\\
1.58850554188075	0.490971183310843\\
1.59086582838175	0.490761204674887\\
1.59327718955908	0.490575887074197\\
1.59573318878754	0.490415725175417\\
1.59822727028994	0.490281146497299\\
1.60075277663642	0.490172510269526\\
1.60330296651505	0.490090106473828\\
1.60587103272638	0.490034155069933\\
1.60845012035381	0.490004805408433\\
1.61103334506138	0.490002135832121\\
1.61361381147004	0.490026153466873\\
1.61618463156347	0.49007679420263\\
1.61873894307415	0.490153922864517\\
1.62126992780079	0.490257333573677\\
1.62377082980808	0.49038675029681\\
1.62623497346023	0.490541827582994\\
1.62865578124024	0.490722151485789\\
1.63102679130714	0.490927240668184\\
1.63334167474456	0.491156547687426\\
1.63559425245448	0.491409460456301\\
1.63777851165098	0.491685303876975\\
1.63988862191016	0.491983341643025\\
1.64191895073323	0.49230277820486\\
1.64386407858129	0.492642760893269\\
1.64571881334163	0.493002382195445\\
1.64747820418706	0.493380682177404\\
1.64913755479102	0.493776651046325\\
1.65069243586351	0.494189231845981\\
1.65213869697414	0.494617323278065\\
1.65347247763082	0.495059782641875\\
1.65469021758455	0.495515428884515\\
1.65578866633275	0.49598304575347\\
1.65676489179584	0.496461385043136\\
1.65761628814374	0.496949169926645\\
1.65834058275166	0.497445098364089\\
1.65893584226637	0.497947846578044\\
1.65940047776685	0.498456072587114\\
1.65973324900566	0.498968419788076\\
1.65993326771944	0.499483520577043\\
1.66	0.5\\
1.65993326771944	0.500516479422957\\
1.65973324900566	0.501031580211924\\
1.65940047776685	0.501543927412885\\
1.65893584226637	0.502052153421956\\
1.65834058275166	0.502554901635911\\
1.65761628814374	0.503050830073355\\
1.65676489179584	0.503538614956864\\
1.65578866633275	0.50401695424653\\
1.65469021758455	0.504484571115485\\
1.65347247763082	0.504940217358125\\
1.65213869697414	0.505382676721935\\
1.65069243586351	0.505810768154019\\
1.64913755479102	0.506223348953675\\
1.64747820418706	0.506619317822596\\
1.64571881334163	0.506997617804555\\
1.64386407858129	0.507357239106731\\
1.64191895073323	0.50769722179514\\
1.63988862191016	0.508016658356975\\
1.63777851165098	0.508314696123025\\
};
%\addlegendentry{data2}

\end{axis}
\end{tikzpicture}%

==> figures/fig8.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=15,
xlabel style={font=\color{white!15!black}},
xlabel={\textsf{Number of Users}},
ymin=3.4,
ymax=5.5,
ylabel style={font=\color{white!15!black}},
ylabel={\textsf{Sum Energy Efficiency (Gbits/s/Joule)}},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.97,1)}, anchor=north east,legend cell align=left, align=left, draw=none,fill=none}
]

\node[right, align=left, rotate=0]
at (axis cs:3,5.4) {\scriptsize{\textsf{MRT Digital Precoding}}};

\addplot [color=black, line width=1.3pt]
  table[row sep=crcr]{%
1	4.06063194787633\\
2	3.97952515664359\\
3	3.82544041418809\\
4	3.74448431388026\\
5	3.68496286107544\\
6	3.65313655456987\\
7	3.63634472749674\\
8	3.62812474018533\\
9	3.61710454560404\\
10	3.61016610992015\\
11	3.59811626016369\\
12	3.59121198872762\\
13	3.59368557815566\\
14	3.58180409564008\\
15	3.56047974450726\\
};
\addlegendentry{\scriptsize{\textsf{Mode 1}}}

\addplot [color=black,line width=1.3pt,dash pattern={on 10pt off 1pt on 0pt off 0pt}, line width=1.3pt]
  table[row sep=crcr]{%
1	4.74908291132146\\
2	4.82621750108063\\
3	4.63648008225242\\
4	4.53839241262025\\
5	4.46194487796828\\
6	4.42990957354874\\
7	4.40610294731134\\
8	4.38318592761035\\
9	4.37064555393641\\
10	4.3554484362573\\
11	4.33605836310001\\
12	4.33351680935656\\
13	4.3219543662831\\
14	4.31099595140421\\
15	4.29283644953733\\
};
\addlegendentry{\scriptsize{\textsf{Mode 2}}}

\addplot [color=black,dash pattern={on 10pt off 1pt on 1pt off 1pt}, line width=1.3pt]
  table[row sep=crcr]{%
1	4.94648507410312\\
2	5.00057595387825\\
3	4.83298693150973\\
4	4.70164750924377\\
5	4.64641266429678\\
6	4.61663575554275\\
7	4.59208708292981\\
8	4.56277612756494\\
9	4.55128322864998\\
10	4.52967867058246\\
11	4.52693788404669\\
12	4.51488902641055\\
13	4.4967943258457\\
14	4.48840641232547\\
15	4.47217199017645\\
};
\addlegendentry{\scriptsize{\textsf{Mode 3}}}

\addplot [color=black,dotted, line width=1.3pt]
  table[row sep=crcr]{%
1	5.25851650713549\\
2	5.32344702287018\\
3	5.1511964075581\\
4	5.02069280358004\\
5	4.95637689599717\\
6	4.91201483878201\\
7	4.87724308030401\\
8	4.85730695404666\\
9	4.85245037032898\\
10	4.82119722528966\\
11	4.8070638476888\\
12	4.80627126509821\\
13	4.78338111342967\\
14	4.78084407820162\\
15	4.75285783052259\\
};
\addlegendentry{\scriptsize{\textsf{Mode 4}}}

\end{axis}
\end{tikzpicture}%

==> figures/fig81.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=14,
xlabel style={font=\color{white!15!black}},
xlabel={\textsf{Number of Users}},
ymin=0,
ymax=6,
ylabel style={font=\color{white!15!black}},
ylabel={\textsf{Sum Energy Efficiency (Gbits/s/Joule)}},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=none,fill=none}
]

\node[right, align=left, rotate=0]
at (axis cs:1,1) {\scriptsize{\textsf{MRT Digital Precoding}}};


\addplot [color=black, line width=1.3pt]
  table[row sep=crcr]{%
1	4.40577356349385\\
2	5.52086572332713\\
3	5.50687584487464\\
4	5.03681193848618\\
5	4.18983928053848\\
6	3.05568706690332\\
7	2.06331440521361\\
8	1.29510753033586\\
9	0.771476863660851\\
10	0.441345517699016\\
11	0.235598651002849\\
12	0.124037127699909\\
13	0.061599562807192\\
14	0.0229163013698764\\
};
\addlegendentry{\scriptsize\textsf{Mode 1}}

\addplot [color=black, dash pattern={on 10pt off 1pt on 0pt off 0pt}, line width=1.0pt]
  table[row sep=crcr]{%
1	2.61255720132411\\
2	3.60011469252724\\
3	3.88559394592794\\
4	3.74707512412952\\
5	3.54182475216733\\
6	3.27891040220639\\
7	3.04939910297844\\
8	2.72675095373126\\
9	2.41588002083983\\
10	2.1347069483329\\
11	1.83719141707841\\
12	1.53922889975128\\
13	1.23689975114746\\
14	1.02395862566205\\
};
\addlegendentry{\scriptsize\textsf{Mode 2}}

\addplot [color=black, dash pattern={on 10pt off 1pt on 1pt off 1pt}, line width=1.0pt]
  table[row sep=crcr]{%
1	2.5330332029839\\
2	3.38395373423599\\
3	3.5765545915764\\
4	3.55033434845953\\
5	3.35055012359813\\
6	3.06940876503319\\
7	2.7794691453853\\
8	2.50164450304218\\
9	2.22320762999804\\
10	1.90673765678991\\
11	1.67079809791451\\
12	1.39951045049681\\
13	1.17197758529628\\
14	0.9526463643527\\
};
\addlegendentry{\scriptsize\textsf{Mode 3}}

\addplot [color=black, dotted, line width=1.3pt]
  table[row sep=crcr]{%
1	1.58235599179846\\
2	2.29965538636777\\
3	2.61145416607309\\
4	2.7104871782125\\
5	2.63279188818791\\
6	2.55166629706988\\
7	2.43410095942176\\
8	2.2091627823809\\
9	2.08415038372318\\
10	1.9326146349194\\
11	1.79548901026595\\
12	1.69988116960104\\
13	1.58983054814464\\
14	1.45347361163997\\
};
\addlegendentry{\scriptsize\textsf{Mode 4}}

\end{axis}
\end{tikzpicture}%
